Low-Resource Text-to-Speech Synthesis Using Noise-Augmented Training of ForwardTacotron

In recent years, several text-to-speech systems have been proposed to synthesize natural speech in zero-shot, few-shot, and low-resource scenarios. However, these methods typically require training with data from many different speakers. The speech quality across the speaker set typically is diverse and imposes an upper limit on the quality achievable for the low-resource speaker. In the current work, we achieve high-quality speech synthesis using as little as five minutes of speech from the desired speaker by augmenting the low-resource speaker data with noise and employing multiple sampling techniques during training. Our method requires only four high-quality, high-resource speakers, which are easy to obtain and use in practice. Our low-complexity method achieves improved speaker similarity compared to the state-of-the-art zero-shot method HierSpeech++ and the recent low-resource method AdapterMix while maintaining comparable naturalness. Our proposed approach can also reduce the data requirements for speech synthesis for new speakers and languages.

==> subj_eval.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1, vertical sep=2cm}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={HighRes,20min,5min,1min,HierSp++},
y grid style={darkgray176},
ylabel={Naturalness MOS},
ymajorgrids,
ymin=0.8, ymax=5.2,
ytick style={color=black}
]
\path [draw=blue, thick]
(axis cs:-0.1,3)
--(axis cs:0.1,3)
--(axis cs:0.1,4.25)
--(axis cs:-0.1,4.25)
--(axis cs:-0.1,3)
--cycle;
\path [draw=blue, thick]
(axis cs:0.9,3)
--(axis cs:1.1,3)
--(axis cs:1.1,4)
--(axis cs:0.9,4)
--(axis cs:0.9,3)
--cycle;
\path [draw=blue, thick]
(axis cs:1.9,2)
--(axis cs:2.1,2)
--(axis cs:2.1,4)
--(axis cs:1.9,4)
--(axis cs:1.9,2)
--cycle;
\path [draw=blue, thick]
(axis cs:2.9,1)
--(axis cs:3.1,1)
--(axis cs:3.1,2)
--(axis cs:2.9,2)
--(axis cs:2.9,1)
--cycle;
\path [draw=blue, thick]
(axis cs:3.9,3)
--(axis cs:4.1,3)
--(axis cs:4.1,5)
--(axis cs:3.9,5)
--(axis cs:3.9,3)
--cycle;
\addplot [thick, blue]
table {%
0 3
0 2
};
\addplot [thick, blue]
table {%
0 4.25
0 5
};
\addplot [thick, blue]
table {%
-0.05 2
0.05 2
};
\addplot [thick, blue]
table {%
-0.05 5
0.05 5
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks]
table {%
0 1
0 1
};
\addplot [thick, blue]
table {%
1 3
1 2
};
\addplot [thick, blue]
table {%
1 4
1 5
};
\addplot [thick, blue]
table {%
0.95 2
1.05 2
};
\addplot [thick, blue]
table {%
0.95 5
1.05 5
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks]
table {%
1 1
1 1
1 1
1 1
1 1
1 1
};
\addplot [thick, blue]
table {%
2 2
2 1
};
\addplot [thick, blue]
table {%
2 4
2 5
};
\addplot [thick, blue]
table {%
1.95 1
2.05 1
};
\addplot [thick, blue]
table {%
1.95 5
2.05 5
};
\addplot [thick, blue]
table {%
3 1
3 1
};
\addplot [thick, blue]
table {%
3 2
3 3
};
\addplot [thick, blue]
table {%
2.95 1
3.05 1
};
\addplot [thick, blue]
table {%
2.95 3
3.05 3
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks]
table {%
3 4
3 5
3 5
3 4
3 4
3 4
3 4
3 4
3 4
3 4
3 4
3 4
3 4
3 4
3 4
3 4
3 4
3 5
3 4
3 5
3 4
3 4
3 5
3 5
3 4
3 5
3 5
3 4
};
\addplot [thick, blue]
table {%
4 3
4 1
};
\addplot [thick, blue]
table {%
4 5
4 5
};
\addplot [thick, blue]
table {%
3.95 1
4.05 1
};
\addplot [thick, blue]
table {%
3.95 5
4.05 5
};
\addplot [ultra thick, red]
table {%
-0.1 4
0.1 4
};
\addplot [ultra thick, forestgreen4416044, dotted]
table {%
-0.1 3.88333333333333
0.1 3.88333333333333
};
\addplot [ultra thick, red]
table {%
0.9 4
1.1 4
};
\addplot [ultra thick, forestgreen4416044, dotted]
table {%
0.9 3.69166666666667
1.1 3.69166666666667
};
\addplot [ultra thick, red]
table {%
1.9 3
2.1 3
};
\addplot [ultra thick, forestgreen4416044, dotted]
table {%
1.9 2.87222222222222
2.1 2.87222222222222
};
\addplot [ultra thick, red]
table {%
2.9 2
3.1 2
};
\addplot [ultra thick, forestgreen4416044, dotted]
table {%
2.9 1.98055555555556
3.1 1.98055555555556
};
\addplot [ultra thick, red]
table {%
3.9 4
4.1 4
};
\addplot [ultra thick, forestgreen4416044, dotted]
table {%
3.9 3.99166666666667
4.1 3.99166666666667
};

\nextgroupplot[xshift=1cm,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.125)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={HighRes,20min,5min,1min,HierSp++},
y grid style={darkgray176},
ylabel={Speaker Similarity MOS},
ymajorgrids,
ymin=0.8, ymax=5.2,
ytick style={color=black}
]
\path [draw=blue, thick]
(axis cs:-0.1,4)
--(axis cs:0.1,4)
--(axis cs:0.1,5)
--(axis cs:-0.1,5)
--(axis cs:-0.1,4)
--cycle;
\path [draw=blue, thick]
(axis cs:0.9,3)
--(axis cs:1.1,3)
--(axis cs:1.1,5)
--(axis cs:0.9,5)
--(axis cs:0.9,3)
--cycle;
\path [draw=blue, thick]
(axis cs:1.9,2)
--(axis cs:2.1,2)
--(axis cs:2.1,4)
--(axis cs:1.9,4)
--(axis cs:1.9,2)
--cycle;
\path [draw=blue, thick]
(axis cs:2.9,1)
--(axis cs:3.1,1)
--(axis cs:3.1,2)
--(axis cs:2.9,2)
--(axis cs:2.9,1)
--cycle;
\path [draw=blue, thick]
(axis cs:3.9,2)
--(axis cs:4.1,2)
--(axis cs:4.1,4)
--(axis cs:3.9,4)
--(axis cs:3.9,2)
--cycle;
\addplot [thick, blue, forget plot]
table {%
0 4
0 3
};
\addplot [thick, blue, forget plot]
table {%
0 5
0 5
};
\addplot [thick, blue, forget plot]
table {%
-0.05 3
0.05 3
};
\addplot [thick, blue, forget plot]
table {%
-0.05 5
0.05 5
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
0 2
0 2
0 1
0 2
0 2
0 2
0 2
0 2
0 2
0 2
0 2
0 2
0 2
0 2
0 2
0 2
0 2
0 2
0 2
0 2
0 2
0 2
};
\addplot [thick, blue, forget plot]
table {%
1 3
1 1
};
\addplot [thick, blue, forget plot]
table {%
1 5
1 5
};
\addplot [thick, blue, forget plot]
table {%
0.95 1
1.05 1
};
\addplot [thick, blue, forget plot]
table {%
0.95 5
1.05 5
};
\addplot [thick, blue, forget plot]
table {%
2 2
2 1
};
\addplot [thick, blue, forget plot]
table {%
2 4
2 5
};
\addplot [thick, blue, forget plot]
table {%
1.95 1
2.05 1
};
\addplot [thick, blue, forget plot]
table {%
1.95 5
2.05 5
};
\addplot [thick, blue, forget plot]
table {%
3 1
3 1
};
\addplot [thick, blue, forget plot]
table {%
3 2
3 3
};
\addplot [thick, blue, forget plot]
table {%
2.95 1
3.05 1
};
\addplot [thick, blue, forget plot]
table {%
2.95 3
3.05 3
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
3 5
3 5
3 5
3 5
3 4
3 4
3 4
3 5
3 4
3 4
3 4
3 4
3 4
3 4
3 4
3 4
3 4
3 4
3 5
3 4
3 5
3 5
3 4
3 4
3 4
3 4
3 4
3 4
3 4
3 5
};
\addplot [thick, blue, forget plot]
table {%
4 2
4 1
};
\addplot [thick, blue, forget plot]
table {%
4 4
4 5
};
\addplot [thick, blue, forget plot]
table {%
3.95 1
4.05 1
};
\addplot [thick, blue, forget plot]
table {%
3.95 5
4.05 5
};
\addplot [ultra thick, red, forget plot]
table {%
-0.1 5
0.1 5
};
\addplot [ultra thick, forestgreen4416044, dotted, forget plot]
table {%
-0.1 4.24
0.1 4.24
};
\addplot [ultra thick, red, forget plot]
table {%
0.9 4
1.1 4
};
\addplot [ultra thick, forestgreen4416044, dotted, forget plot]
table {%
0.9 3.89
1.1 3.89
};
\addplot [ultra thick, red, forget plot]
table {%
1.9 3
2.1 3
};
\addplot [ultra thick, forestgreen4416044, dotted, forget plot]
table {%
1.9 3.03666666666667
2.1 3.03666666666667
};
\addplot [ultra thick, red]
table {%
2.9 1
3.1 1
};
\addlegendentry{Median}
\addplot [ultra thick, forestgreen4416044, dotted, forget plot]
table {%
2.9 1.61333333333333
3.1 1.61333333333333
};
\addplot [ultra thick, red, forget plot]
table {%
3.9 2
4.1 2
};
\addplot [ultra thick, forestgreen4416044, dotted]
table {%
3.9 2.78333333333333
4.1 2.78333333333333
};
\addlegendentry{Mean}
\end{groupplot}

\end{tikzpicture}

